Side-Constrained Dynamic Traffic Equilibria

We study dynamic traffic assignment with side-constraints. We first give a counter-example to a key result from the literature regarding the existence of dynamic equilibria for volume-constrained traffic models in the classical edge-delay model. Our counter-example shows that the feasible flow space need not be convex and it further reveals that classical infinite dimensional variational inequalities are not suited for the definition of side-constrained dynamic equilibria. We propose a new framework for side-constrained dynamic equilibria based on the concept of feasible $\gamma$-deviations of flow particles in space and time. Under natural assumptions, we characterize the resulting equilibria by means of quasi-variational and variational inequalities, respectively. Finally, we establish first existence results for side-constrained dynamic equilibria for the non-convex setting of volume-constraints.

==> tikz/BadStrictCDE.tex <==
\begin{tikzpicture}
	\node[namedVertex] (s1)at(0,0) {$s_1$};
	\node[namedVertex] (s2)at(4,0) {$s_2$};
	\node[namedVertex] (v)at(2,2) {$v$};
	\node[namedVertex] (s3)at(2,5) {$s_3$};
	\node[namedVertex] (t1)at(0,6) {$t_1$};
	\node[namedVertex] (t23)at(5,5) {$t_{2/3}$};
	
	\draw[edge] (s1) -- (v);
	\draw[edge] (s1) to[bend left=30] node[sloped,above,rotate=180]{$\tau_{s_1 t_1}=5$} (t1);
	\draw[edge] (s2) -- (v);
	\draw[edge] (v) -- node[sloped,below]{$\nu_{vs_3}=1$} (s3);
	\draw[edge] (s3) -- (t1);
	\draw[edge] (s3) -- node[above]{$e$} node[pos=.8](e){} (t23);
	
	\node[below of=e, anchor=north,node distance=.5cm] {
		\begin{tikzpicture}[scale=1,solid,black,
			declare function={
				c(\x)= 1;			
			}]
			
			
			\begin{axis}[xmin=0,xmax=3.5,ymax=2, ymin=0, samples=500,width=3.5cm,height=2.5cm,
				axis x line*=bottom, axis y line*=left, axis lines=middle, xtick={1,2,3,4}, ytick={1}]
				\addplot[blue, ultra thick,domain=0:5] {c(x)} node[above,pos=.5]{$c_{e}$};
			\end{axis}
			
		\end{tikzpicture}
	};

	\node[below of=s1,blue](){$r_1=\CharF[{[0,1]}]$};
	\node[below of=s2,blue](){$r_2=\CharF[{[0,1]}]$};
	\node[above of=s3,blue](){$r_3=\CharF[{[2,3]}]$};
\end{tikzpicture}

==> tikz/Counter-Example-Flow-Volume-Graph1.tex <==
\begin{tikzpicture}[scale=1,solid,black,
	declare function={
		vol(\x)= (\x <= 2)*2*\x + and(\x > 2, \x <= 6)*(6-\x);			
	}]
	
	
	\begin{axis}[xmin=0,xmax=6.5,ymax=4.5, ymin=0, samples=500,width=4.5cm,height=3.5cm,
		axis x line*=bottom, axis y line*=left, axis lines=middle, xtick={1,2,3,4,5,6}]
		\addplot[blue, ultra thick,domain=0:7] {vol(x)} node[right,pos=.5]{$x_{e_1}$};
	\end{axis}
	
\end{tikzpicture}


==> tikz/Counter-Example-Flow-Volume-Graph2.tex <==
\begin{tikzpicture}[scale=1,solid,black,
	declare function={
		vol(\x)= (\x <= 2)*1*\x + and(\x > 2, \x <= 5)*(10/3-2/3*\x);			
	}]
	
	
	\begin{axis}[xmin=0,xmax=6.5,ymax=4.5, ymin=0, samples=500,width=4.5cm,height=3.5cm,
		axis x line*=bottom, axis y line*=left, axis lines=middle, xtick={1,2,3,4,5,6}]
		\addplot[blue, ultra thick,domain=0:7] {vol(x)} node[above,pos=.3]{$x_{e_1}$};
	\end{axis}
	
\end{tikzpicture}


==> tikz/CounterExample-Detailed.tex <==
\begin{tikzpicture}
	\node[namedVertex] (s) at (0,0) {$s$};
	\node[namedVertex] (w) at (4,0) {$w$};
	\node[namedVertex] (t)  at (8,0) {$t$};
	
	\draw[edge] (s) to[bend left=30] node[below]{$e_1$} node[above]{$\tau_{e_1}=1, \nu_{e_1}=2$} (w);
	\draw[edge] (s) to[bend right=30] node[above]{$e_2$} node[below]{$\tau_{e_2}=1, \nu_{e_2}=2$} (w);
	\draw[edge] (w) -- node[below]{$e_3$} node[above](e3){$\tau_{e_3}=1, \nu_{e_3}=\frac{2}{\varepsilon}$} (t);
	
	\node[above of=e3, anchor=south,node distance=.5cm] {
		\begin{tikzpicture}[scale=1,solid,black,
			declare function={
				c(\x)= 1.1;			
			}]
			
			
			\begin{axis}[xmin=0,xmax=4.5,ymax=3.5, ymin=0, samples=500,width=4.5cm,height=3.5cm,
				axis x line*=bottom, axis y line*=left, axis lines=middle, xtick={1,2,3,4}]
				\addplot[blue, ultra thick,domain=0:5] {c(x)} node[above,pos=.5]{$c_{e_3} \equiv 1 + \varepsilon$};
			\end{axis}
			
		\end{tikzpicture}
	};
	
	\node[left of=s,blue,node distance=1.5cm](){$r=2\cdot\CharF[{[0,1]}]$};
\end{tikzpicture}

==> tikz/CounterExample1.tex <==
\begin{tikzpicture}
	\node[namedVertex] (v) at (0,0) {$v$};
	\node[namedVertex] (w) at (4,0) {$w$};
	\node[namedVertex] (t)  at (8,0) {$t$};
	
	\draw[edge] (v) to[bend left=30] node[below]{$e_1$} node[above]{$\tau_{e_1}=2, \nu_{e_1}=2$} (w);
	\draw[edge] (v) to[bend right=30] node[above]{$e_2$} node[below]{$\tau_{e_2}=2, \nu_{e_2}=2$} (w);
	\draw[edge] (w) -- node[below]{$e_3$} node[above](e3){$\tau_{e_3}=2, \nu_{e_3}=\infty$} (t);
	
	\node[above of=e3, anchor=south,node distance=.5cm] {
		\begin{tikzpicture}[scale=1,solid,black,
			declare function={
				c(\x)= 2;			
			}]
			
			
			\begin{axis}[xmin=0,xmax=4.5,ymax=3.5, ymin=0, samples=500,width=4.5cm,height=3.5cm,
				axis x line*=bottom, axis y line*=left, axis lines=middle, xtick={1,2,3,4}]
				\addplot[blue, ultra thick,domain=0:5] {c(x)} node[above,pos=.5]{$c_{e_3}$};
			\end{axis}
			
		\end{tikzpicture}
	};

	\node[left of=v,blue,node distance=1.5cm](){$r=2\cdot\CharF[{[0,2]}]$};
\end{tikzpicture}


==> tikz/CounterExample2.tex <==
\begin{tikzpicture}
	\node[namedVertex] (s) at (0,0) {$s$};
	\node[namedVertex] (v) at (4,0) {$v$};
	\node[namedVertex] (w) at (8,0) {$w$};
	\node[namedVertex] (t)  at (12,0) {$t$};
	
	\draw[edge] (s) -- node[below](e0){$e_0$} node[above]{$\tau_{e_0}=1, \nu_{e_0}=4$} (v);
	\draw[edge] (v) to[bend left=30] node[below]{$e_1$} node[above]{$\tau_{e_1}=2, \nu_{e_1}=2$} (w);
	\draw[edge] (v) to[bend right=30] node[above]{$e_2$} node[below]{$\tau_{e_2}=2, \nu_{e_2}=2$} (w);
	\draw[edge] (w) -- node[below]{$e_3$} node[above](e3){$\tau_{e_3}=2, \nu_{e_3}=\frac{4}{\varepsilon}$} (t);
	
	\node[above of=e3, anchor=south,node distance=.5cm] {
		\begin{tikzpicture}[scale=1,solid,black,
			declare function={
				c(\x)= 2.2;			
			}]
			
			
			\begin{axis}[xmin=0,xmax=4.5,ymax=3.5, ymin=0, samples=500,width=4.5cm,height=3.5cm,
				axis x line*=bottom, axis y line*=left, axis lines=middle, xtick={1,2,3,4}]
				\addplot[blue, ultra thick,domain=0:5] {c(x)} node[above,pos=.5]{$c_{e_3}\equiv2+\varepsilon$};
			\end{axis}
			
		\end{tikzpicture}
	};

	\node[above of=e0, anchor=south,node distance=1cm] {
		\begin{tikzpicture}[scale=1,solid,black,
			declare function={
				c(\x)= and(\x >= 0, \x <= 1)*4*\x + and(\x > 1, \x <=3)*(6-2*\x);			
			}]
			
			
			\begin{axis}[xmin=0,xmax=4.5,ymax=4.5, ymin=0, samples=500,width=4.5cm,height=4.5cm,
				axis x line*=bottom, axis y line*=left, axis lines=middle, xtick={1,2,3,4}]
				\addplot[blue, ultra thick,domain=0:5] {c(x)} node[right,pos=.6]{$c_{e_0}$};
			\end{axis}
			
		\end{tikzpicture}
	};	

	\node[left of=s,blue](){$Q=4$};
\end{tikzpicture}


==> tikz/CounterExampleBSDEviaPrices.tex <==
\begin{tikzpicture}
	\node[namedVertex] (s1) at (0,0) {$s_1$};
	\node[namedVertex] (s2) at (4,0) {$s_2$};
	\node[namedVertex] (v) at (2,2) {};
	\node[namedVertex] (w) at (2,6) {};
	\node[namedVertex] (t1) at (0,8) {$t_1$};
	\node[namedVertex] (t2) at (4,8) {$t_2$};
	
	\draw[edge] (s1) to[bend left=50] node[above,sloped,rotate=180]{$\tau_{s_1t_1}=7$} (t1);
	\draw[edge] (s1) -- node[below,sloped]{$\nu_{s_1v} = 1$} (v);
	\draw[edge] (v) -- node[right](e){$e$} node[sloped,above]{$\tau_e=4$} (w);
	\draw[edge] (w) -- (t1);
	\draw[edge] (s2) -- (v);
	\draw[edge] (w) -- (t2);
	\draw[edge] (s2) to[bend right=50] node[below,sloped]{$\tau_{s_2t_2}=6$} (t2);
		
	\node[right of=e, anchor=west,node distance=.2cm] {
		\begin{tikzpicture}[scale=.7,solid,black,
			declare function={
				c(\x)= 4;			
			}]
			
			
			\begin{axis}[xmin=0,xmax=8.5,ymax=4.5, ymin=0, samples=500,width=4.5cm,height=3.5cm,
				axis x line*=bottom, axis y line*=left, axis lines=middle, xtick={2,4,6,8},ytick={2,4}]
				\addplot[blue, ultra thick,domain=0:9] {c(x)} node[below,pos=.5]{$c_{e}$};
			\end{axis}
			
		\end{tikzpicture}
	};
	
	\node[below of=s1,blue](){$r_1=\CharF[{[0,5]}] + \CharF[{[4,5]}]$};
	\node[below of=s2,blue](){$r_2=\CharF[{[2,3]}]$};
\end{tikzpicture}


==> tikz/CounterExampleBSDEviaPricesVolGraph.tex <==


\begin{tikzpicture}[scale=1,solid,black,
	declare function={
		c(\x)= 4;	
		vol(\x)= 0 + and(\x>1,\x <= 5)*(\x-1) + and(\x > 5, \x <= 6)*4 + and(\x > 6, \x <=10)*(4-(\x-6)) + and(\x > 3,\x<4)*(.5*(\x-3)) + and(\x >= 4, \x <= 7)*.5 + and(\x > 7, \x <8)*(.5-.5*(\x-7));		
	}]
	
	
	\begin{axis}[xmin=0,xmax=10,ymax=5.5, ymin=0, samples=500,width=10cm,height=5cm,
		axis x line*=bottom, axis y line*=left, axis lines=middle, xtick={1,2,3,4,5,6,7,8,9,10},ytick={1,2,3,4,4.5},yticklabels={$1$,$2$,$3$,$4$,$4+\tfrac{1}{\lambda}\quad$}]
		\addplot[thick,domain=0:11,dashed] {c(x)} node[below,pos=.3]{$c_{e}$};
		\addplot[ultra thick,domain=0:11,blue] {vol(x)} node[above,pos=.5]{$x_{e}(h_\lambda,\emptyarg)$};
	\end{axis}

\end{tikzpicture}

==> tikz/CounterExampleDecreasingCapacity.tex <==
\begin{tikzpicture}
	\node[namedVertex] (s1)at(0,0) {$s_1$};
	\node[namedVertex] (t1)at(4,0) {$t_1$};
	
	\draw[edge] (s1) --node(e1)[above]{$e_1$} node[sloped,below]{$\tau_{e_1}=2$} (t1);
	\draw[edge] (s1) to[bend right=60] node[above]{$e_2$} node[sloped,below]{$\tau_{e_2}=5$} (t1);
	
	\node[above of=e1, anchor=south,node distance=.15cm] {
		\begin{tikzpicture}[scale=1,solid,black,
			declare function={
				c(\x)= 0 + (\x <= 1)*1 + and(\x > 1, \x<=2)*(2-\x);	
			}]
			
			
			\begin{axis}[xmin=0,xmax=3.5,ymax=1.5, ymin=0, samples=500,width=4.5cm,height=3cm,
				axis x line*=bottom, axis y line*=left, axis lines=middle, xtick={1,2}, ytick={1}]
				\addplot[blue, ultra thick,domain=0:5] {c(x)} node[above,pos=.5]{$c_{e_1}$};
			\end{axis}
			
		\end{tikzpicture}
	};
	
	\node[left of=s1,blue, node distance=1.5cm](){$r_1=\CharF[{[0,1]}]$};
\end{tikzpicture}

==> tikz/CounterExamplePhaseConstruction.tex <==
\begin{tikzpicture}
	\node[namedVertex] (s) at (0,0) {$s$};
	\node[namedVertex] (v) at (4,0) {$w$};
	\node[namedVertex] (t)  at (8,0) {$t$};
	
	\draw[edge] (s) -- node[above]{$e_1$} node[below](e1){$\tau_{e_1}=1$} (v);
	\draw[edge] (s) to[bend left=40] node[below]{$e_2$} node[above]{$\tau_{e_2}=3$} (v);
	\draw[edge] (v) -- node[below]{$\tau_{vt}=1, \nu_{vt}=1$} (t);
	\draw[edge] (s) to[bend left=80] node[above]{$\tau_{st}=6$} (t);
	
	\node[below of=e1, anchor=north,node distance=.2cm] {
		\begin{tikzpicture}[scale=1,solid,black,
			declare function={
				c(\x)= 2;			
			}]
			
			
			\begin{axis}[xmin=0,xmax=3.5,ymax=2.5, ymin=0, samples=500,width=4cm,height=3cm,
				axis x line*=bottom, axis y line*=left, axis lines=middle, xtick={1,2,3,4}, ytick={1,2}]
				\addplot[blue, ultra thick,domain=0:5] {c(x)} node[below,pos=.4]{$c_{e_1}$};
			\end{axis}
			
		\end{tikzpicture}
	};
	
	\node[left of=s,blue,node distance=2cm](){$r=2\cdot\CharF[{[0,3]}] + \CharF[{[1,3]}]$};
\end{tikzpicture}

==> tikz/ExampleAdmEpsDev.tex <==
\begin{tikzpicture}[scale=1,solid,black,
	declare function={
		hp(\x)= 2-2*sin(20*\x);	
		hq(\x)= 2*sin(20*\x);
		dev(\x) =  and(\x>1,\x<3)*min(hp(\x),.4*(sin(180*(\x-1.5))+1));
		zero(\x) = 0;		
	}]
	\node at(0,1.5){	
		\begin{tikzpicture}[scale=1,solid,black]
		% Note: The nested tikzpictures are (apparently) needed for fill between to work
		%		Without it or when using scopes, the filling does not work or even produces errors...
		\begin{axis}[xmin=0,xmax=4.5,ymax=3, ymin=0, samples=500,width=6.5cm,height=4cm,
			axis x line*=bottom, axis y line*=left, axis lines=middle, xtick={1,2,3},xticklabels={$[$,\small$\supp(\shiftN)$,$]$},ytick=\empty]
			\addplot[blue, ultra thick,domain=0:5] {hp(x)} node[above,pos=.2]{$h_p$};
			
			\addplot[red,dashed,thick,name path=F,domain=0:5] {dev(x)}  node[above=.1cm,pos=.25]{$\shiftN$};
			\addplot[name path=G] {zero(\x)};
			
			\addplot[pattern=north east lines, pattern color=red, thick]fill between[of=F and G];
		\end{axis}
		\end{tikzpicture}
	};
		
	\node at(0,-1.8){	
		\begin{tikzpicture}[scale=1,solid,black]
		\begin{axis}[xmin=0,xmax=4.5,ymax=3, ymin=0, samples=500,width=6.5cm,height=4cm,
			axis x line*=bottom, axis y line*=left, axis lines=middle, xtick={2,3,4},xticklabels={$[$,\small$\supp(\shiftN)+\Delta$,$]$},ytick=\empty]
			\addplot[blue, ultra thick,domain=0:5] {hq(x)} node[above,pos=.2]{$h_q$};
		\end{axis}
		\end{tikzpicture}
	};

	\node at(10,1.5) {
		\begin{tikzpicture}[scale=1,solid,black]
		\begin{axis}[xmin=0,xmax=4.5,ymax=3, ymin=0, samples=500,width=6.5cm,height=4cm,
			axis x line*=bottom, axis y line*=left, axis lines=middle, xtick={1,2,3},xticklabels={$[$,\small$\supp(\shiftN)$,$]$},ytick=\empty]
			\addplot[blue, ultra thick,domain=0:5] {hp(x)-dev(x)} node[above,pos=.2]{$h'_p$};
		\end{axis}
		\end{tikzpicture}
	};

	\node at(10,-1.8){
		\begin{tikzpicture}[scale=1,solid,black]
		\begin{axis}[xmin=0,xmax=4.5,ymax=3, ymin=0, samples=500,width=6.5cm,height=4cm,
			axis x line*=bottom, axis y line*=left, axis lines=middle, xtick={2,3,4},xticklabels={$[$,\small$\supp(\shiftN)+\Delta$,$]$},ytick=\empty]
			\addplot[blue, ultra thick,domain=0:5,name path=Gq] {hq(x)+dev(x-1)} node[above,pos=.2]{$h'_q$};
			
			\addplot[domain=2:4,red,dashed,thick,name path=Fq] {hq(x)};
			
			\addplot[domain=2:4,pattern=north east lines, pattern color=red, thick]fill between[of=Fq and Gq];
		\end{axis}
		\end{tikzpicture}
	};
	
	\draw[->,ultra thick] (3.5,0) -- node[above]{\epsDev} node[below]{$(q,\shiftN,\Delta) \in A_p(h)$} +(3,0);
\end{tikzpicture}

==> tikz/ImprovementByCycles.tex <==
\begin{tikzpicture}
	\node[namedVertex] (s) at (0,0) {$s$};
	\node[namedVertex] (t) at (4,0) {$t$};
	\node[namedVertex] (v)  at (0,2) {$v$};
	
	\draw[edge] (s) -- node[below]{$e_1$} node[above](e){$\tau_{e_1}=1$} (t);
	\draw[edge] (s) to[bend right=80] node[above]{$e_2$} node[below]{$\tau_{e_2}=10$} (t);
	\draw[edge] (s) to[bend left=20] node[below, sloped]{$\tau_{sv}=1$} (v);
	\draw[edge] (v) to[bend left=20] node[below, sloped]{$\tau_{vs}=1$} (s);
	
	\node[above of=e, anchor=south,node distance=.2cm] {
		\begin{tikzpicture}[scale=1,solid,black,
			declare function={
				c(\x)= 1;			
			}]
			
			
			\begin{axis}[xmin=0,xmax=3.5,ymax=2, ymin=0, samples=500,width=3.5cm,height=3cm,
				axis x line*=bottom, axis y line*=left, axis lines=middle, xtick={1,2,3,4}, ytick={1}]
				\addplot[blue, ultra thick,domain=0:5] {c(x)} node[above,pos=.5]{$c_{e_1}$};
			\end{axis}
			
		\end{tikzpicture}
	};
	
	\node[left of=s,blue,node distance=1.5cm](){$r=2\cdot\CharF[{[0,1]}]$};
\end{tikzpicture}
